Improving the Expressive Power of Hybrid Sequence Models via Multi-Hop Retrieval

Hybrid architectures offer a promising approach to efficient language modeling by combining a small number of full-attention layers with a larger number of efficient sequence layers, such as sparse attention and recurrent layers. While full-attention layers maintain a KV cache that grows linearly with sequence length, efficient layers typically rely on separate, fixed-size states rather than accessing this richer existing memory. Recent work has begun exploring ways to allow efficient layers access to the KV cache, but the theoretical benefits of such access, and the extent to which existing approaches can realize them remain poorly understood. We investigate these questions by analyzing the expressive power of individual hybrid blocks on function composition, a well-studied task in sequence-model expressivity associated with multi-hop reasoning. We first establish that both conventional hybrid blocks and those with top-$\kappa$ KV-cache access require $\Omega(\sqrt{n})$ capacity to compute even two-function composition over a domain of size $n$. To overcome this limitation, we introduce the \emph{Multi-hop Retrieval Attention} (MuRA) hybrid block, a simple architecture that enables multi-hop retrieval from a shared KV cache while preserving asymptotic computational and memory efficiency. We prove that a single fixed size $m$-hop MuRA block can compute $m$-function composition, whereas computing $(m+1)$-function composition with the same retrieval depth requires polynomial model size, establishing a strict expressivity hierarchy in retrieval depth. Synthetic experiments support this hierarchy, showing that increasing retrieval depth enables learning progressively deeper compositions, substantially outperforming existing hybrid architectures. Together, our results identify multi-hop retrieval as a promising mechanism for improving the expressive power of efficient hybrid architectures.

==> tikz/multi_hop_retrieval.tex <==
% Matching token sequences; each chain entry has neighbors in its table.
\begin{tikzpicture}[
  font=\fontsize{9}{11}\selectfont,
  token/.style={draw=black!40, fill=black!10, minimum size=2.15cm,
    inner sep=0pt, outer sep=0pt, line width=.65pt, align=center},
  retrieved a/.style={draw=muraPath, fill=muraPath!15, line width=.8pt},
  retrieved b/.style={draw=muraDirect, fill=muraDirect!15, line width=.8pt},
  chain/.style={-{Stealth[length=2.3mm,width=1.6mm]}, draw=muraPath, line width=1.2pt},
  direct/.style={-{Stealth[length=2.1mm,width=1.5mm]}, draw=muraDirect,
    line width=.95pt, dashed},
  tablebrace/.style={decorate, decoration={brace,mirror,amplitude=3pt},
    draw=black!40, line width=.5pt},
]
\definecolor{muraPath}{HTML}{236B91}
\definecolor{muraDirect}{HTML}{AD6B24}

\begin{scope}
  \node[anchor=west, font=\large\bfseries] at (-.925,2.36)
    {(a) \ourmethod: follow the retrieval chain};

  \node[token] (a11) at (0,0) {$f_1(1)$};
  \node[token, retrieved a] (a12) at (2.75,0) {$f_1(f_2(f_3(x)))$};
  \node[token] (a13) at (5.5,0) {$f_1(n)$};
  \node[token] (a21) at (7.95,0) {$f_2(1)$};
  \node[token, retrieved a] (a22) at (10.7,0) {$f_2(f_3(x))$};
  \node[token] (a23) at (13.45,0) {$f_2(n)$};
  \node[token] (a31) at (15.9,0) {$f_3(1)$};
  \node[token, retrieved a] (a32) at (18.65,0) {$f_3(x)$};
  \node[token] (a33) at (21.4,0) {$f_3(n)$};
  \node[token] (ax) at (23.85,0) {$x$};
  % Widely spaced dots, only between entries of the same function table.
  \foreach \x in {1.375,4.125,9.325,12.075,17.275,20.025}
    \foreach \offset in {-.18,0,.18}
      \fill[black!75] (\x+\offset,0) circle[radius=.033cm];

  % Two cubic segments give every hop the same exact apex height.
  \draw[chain] (ax.north)
    .. controls (23.85,1.85) and (22.426,1.85) .. (21.327,1.85)
    .. controls (20.244,1.85) and (18.841,1.85) .. ([xshift=1.7mm]a32.north);
  \node[fill=white, inner sep=1.5pt, text=muraPath] at (21.327,1.85) {hop 1};
  \draw[chain] ([xshift=-1.7mm]a32.north)
    .. controls (18.459,1.85) and (16.315,1.85) .. (14.675,1.85)
    .. controls (13.035,1.85) and (10.891,1.85) .. ([xshift=1.7mm]a22.north);
  \node[fill=white, inner sep=1.5pt, text=muraPath] at (14.675,1.85) {hop 2};
  \draw[chain] ([xshift=-1.7mm]a22.north)
    .. controls (10.509,1.85) and (8.309,1.85) .. (6.628,1.85)
    .. controls (4.95,1.85) and (2.75,1.85) .. (a12.north);
  \node[fill=white, inner sep=1.5pt, text=muraPath] at (6.628,1.85) {hop 3};

  \draw[tablebrace] (-.925,-1.23) -- (6.554,-1.23);
  \draw[tablebrace] (6.896,-1.23) -- (14.504,-1.23);
  \draw[tablebrace] (14.846,-1.23) -- (22.454,-1.23);
  \node[text=black!60] at (2.75,-1.54) {table $f_1$};
  \node[text=black!60] at (10.7,-1.54) {table $f_2$};
  \node[text=black!60] at (18.65,-1.54) {table $f_3$};
  \node[text=black!60] at (23.85,-1.54) {query};
  \node[align=center, text=black!65] at (11.907,-2.12)
    {Each retrieved value identifies the next lookup,\\[3pt]
     revealing the full composition one hop at a time.};
\end{scope}

\draw[black!15] (-.925,-2.65) -- (24.925,-2.65);

\begin{scope}[yshift=-5.45cm]
  \node[anchor=west, font=\large\bfseries] at (-.925,2.36)
    {(b) Top-$\kappa$ access: select directly from $x$};

  \node[token] (b11) at (0,0) {$f_1(1)$};
  \node[token, retrieved b] (b12) at (2.75,0) {$f_1(4)$};
  \node[token] (b13) at (5.5,0) {$f_1(n)$};
  \node[token] (b21) at (7.95,0) {$f_2(1)$};
  \node[token, retrieved b] (b22) at (10.7,0) {$f_2(7)$};
  \node[token] (b23) at (13.45,0) {$f_2(n)$};
  \node[token] (b31) at (15.9,0) {$f_3(1)$};
  \node[token, retrieved b] (b32) at (18.65,0) {$f_3(3)$};
  \node[token] (b33) at (21.4,0) {$f_3(n)$};
  \node[token] (bx) at (23.85,0) {$x$};
  \foreach \x in {1.375,4.125,9.325,12.075,17.275,20.025}
    \foreach \offset in {-.18,0,.18}
      \fill[black!75] (\x+\offset,0) circle[radius=.033cm];

  \draw[direct] ([xshift=-1.8mm]bx.north)
    .. controls (23.67,2.29) and (2.75,2.29) .. (b12.north);
  \draw[direct] (bx.north)
    .. controls (23.85,1.98) and (10.7,1.98) .. (b22.north);
  \draw[direct] ([xshift=1.8mm]bx.north)
    .. controls (24.03,1.69) and (18.65,1.69) .. (b32.north);

  \draw[tablebrace] (-.925,-1.23) -- (6.554,-1.23);
  \draw[tablebrace] (6.896,-1.23) -- (14.504,-1.23);
  \draw[tablebrace] (14.846,-1.23) -- (22.454,-1.23);
  \node[text=black!60] at (2.75,-1.54) {table $f_1$};
  \node[text=black!60] at (10.7,-1.54) {table $f_2$};
  \node[text=black!60] at (18.65,-1.54) {table $f_3$};
  \node[text=black!60] at (23.85,-1.54) {query};
  \node[align=center, text=black!65] at (11.907,-2.12)
    {The query $x$ alone lacks the information needed\\[3pt]
     to identify the full retrieval chain.};
\end{scope}
\end{tikzpicture}

